Common Proper Motion Search for Faint Companions Around Early-Type Field Stars - Progress Report

The multiplicity of early-type stars is still not well established. The derived binary fraction is different for individual star forming regions, suggesting a connection with the age and the environment conditions. The few studies that have investigated this connection do not provide conclusive results. To fill in this gap, we started the first detailed adaptive-optic-assisted imaging survey of early-type field stars to derive their multiplicity in a homogeneous way. The sample has been extracted from the Hipparcos Catalog and consists of 341 BA-type stars within ~300 pc from the Sun. We report the current status of the survey and describe a Monte-Carlo simulation that estimates the completeness of our companion detection.

==> (inline-ps-0) <==
gsave

==> (inline-ps-1) <==
grestore
